Scaled Relative Graphs for Nonmonotone Operators with Applications in Circuit Theory

The scaled relative graph (SRG) is a powerful graphical tool for analyzing the properties of operators, by mapping their graph onto the complex plane. In this work, we study the SRG of two classes of nonmonotone operators, namely the general class of semimonotone operators and a class of angle-bounded operators. In particular, we provide an analytical description of the SRG of these classes and show that membership of an operator to these classes can be verified through geometric containment of its SRG. To illustrate the importance of these results, we provide several examples in the context of electrical circuits. Most notably, we show that the Ebers-Moll transistor belongs to the class of angle-bounded operators and use this result to compute the response of a common-emitter amplifier using Chambolle-Pock, despite the underlying nonsmoothness and multi-valuedness, leveraging recent convergence results for this algorithm in the nonmonotone setting.

==> figures/angle-bounded.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
    \pgfkeys{/pgf/number format/.cd,frac,frac whole=false}
    \pgfmathsetmacro\radius{0.95};
    \pgfmathsetmacro\angle{120};

    \pgfmathsetmacro\boxlength{1.4*\radius}
    \pgfmathsetmacro\gridlength{1.4*\radius}
    \pgfmathsetmacro\legendlength{1.25*\radius}

    \useasboundingbox (-\boxlength,-\boxlength) rectangle (\boxlength,\boxlength);
    \clip (-\boxlength,-\boxlength) rectangle (\boxlength,\boxlength);

    \draw[fill=firstcol, draw=white, very thick, fill opacity = 0.2, draw opacity = 0] (0,0) -- (-120:2*\radius) arc[start angle=-120, end angle=120, radius=2*\radius] -- cycle;

    \draw (0.35*\radius,0) arc[start angle=0, end angle=120, radius=0.35*\radius];
    \node at ({0.6*\radius*cos(60)}, {0.6*\radius*sin(60)}) {\(\theta\)};

    \draw[fill=white, draw=firstcol, very thick] (0,0) -- (120:2*\radius);
    \draw[fill=white, draw=firstcol, very thick] (0,0) -- (-120:2*\radius);

    \node [align=center] at(0.775*\legendlength, 0.95*\legendlength) {$\cup \{\infty\}$};

    \draw[-latex] (-\gridlength,0)--(\gridlength,0) node[below]{};
    \draw[-latex] (0,-\gridlength)--(0,\gridlength) node[left]{};
\end{tikzpicture}


==> figures/angle-construction.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
    \pgfkeys{/pgf/number format/.cd,frac,frac whole=false}
    \pgfmathsetmacro\radius{0.95};
    \pgfmathsetmacro\angle{120};

    \pgfmathsetmacro\boxlength{1.4*\radius}
    \pgfmathsetmacro\gridlength{1.4*\radius}
    \pgfmathsetmacro\legendlength{1.25*\radius}

    \useasboundingbox (-\boxlength,-\boxlength) rectangle (\boxlength,\boxlength);
    \clip (-\boxlength,-\boxlength) rectangle (\boxlength,\boxlength);

    \begin{scope}[shift={(0.85*\radius, 0)}]
        \draw[fill=firstcol, draw=white, very thick, fill opacity = 0.2, draw opacity = 0] (0,0) -- (-120:2*\radius) arc[start angle=-120, end angle=120, radius=2*\radius] -- cycle;

        \draw (0.35*\radius,0) arc[start angle=0, end angle=120, radius=0.35*\radius];
        \node at ({0.6*\radius*cos(60)}, {0.6*\radius*sin(60)}) {\(\theta\)};

        \draw[fill=white, draw=firstcol, very thick] (0,0) -- (120:2*\radius);
        \draw[fill=white, draw=firstcol, very thick] (0,0) -- (-120:2*\radius);
    \end{scope}

    \draw[fill=black] (0.85*\radius,0) circle (0.05) node[below right=0cm and -0.05cm] {$\alpha$};

    \draw[fill=black] (-0.3*\radius,0) circle (0.05) node[above] {$\nicefrac{1}{2\rho}$};

    \draw (-0.3*\radius,0) circle (0.85*\radius);
    \begin{scope}[shift={(-0.3*\radius, 0)}]
        \draw[->, thin] (0,0) -- ++(-140:0.85*\radius) node[pos=0.5, sloped, below] {\(r\)};
    \end{scope}

    \node [align=center] at(0.775*\legendlength, 0.95*\legendlength) {$\cup \{\infty\}$};

    \draw[-latex] (-\gridlength,0)--(\gridlength,0) node[below]{};
    \draw[-latex] (0,-\gridlength)--(0,\gridlength) node[left]{};
\end{tikzpicture}


==> figures/angle-nonunique.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
    \pgfkeys{/pgf/number format/.cd,frac,frac whole=false}
    \pgfmathsetmacro\radius{0.95};
    \pgfmathsetmacro\angle{120};
    \pgfmathsetmacro\alphanum{0.85*\radius};

    \pgfmathsetmacro\boxlength{1.4*\radius}
    \pgfmathsetmacro\gridlength{1.4*\radius}
    \pgfmathsetmacro\legendlength{1.25*\radius}

    \useasboundingbox (-\boxlength,-\boxlength) rectangle (\boxlength,\boxlength);
    \clip (-\boxlength,-\boxlength) rectangle (\boxlength,\boxlength);

    \begin{scope}[shift={(\alphanum, 0)}]
        \draw[fill=firstcol, draw=white, very thick, fill opacity = 0.2, draw opacity = 0] (0,0) -- (-120:2*\radius) arc[start angle=-120, end angle=120, radius=2*\radius] -- cycle;

        \draw (0.35*\radius,0) arc[start angle=0, end angle=120, radius=0.35*\radius];
        \node at ({0.6*\radius*cos(60)}, {0.6*\radius*sin(60)}) {\(\theta\)};

        \draw[fill=white, draw=firstcol, very thick] (0,0) -- (120:2*\radius);
        \draw[fill=white, draw=firstcol, very thick] (0,0) -- (-120:2*\radius);
    \end{scope}

    \draw[fill=black] (\alphanum,0) circle (0.05) node[below right=0cm and -0.05cm] {$\alpha$};

    \newcommand{\drawcirclegivenrho}[2]{%
        \draw[fill=black!#2!white] ({1/(2*#1)},0) circle (0.05);
        \draw[draw=black!#2!white] ({1/(2*#1)},0) circle ({(1-2*\alphanum*#1)*0.866/(-2*#1)});
    }


    \node [align=center] at(0.775*\legendlength, 0.95*\legendlength) {$\cup \{\infty\}$};
    
    \draw[-latex] (-\gridlength,0)--(\gridlength,0) node[below]{};
    \draw[-latex] (0,-\gridlength)--(0,\gridlength) node[left]{};

    \drawcirclegivenrho{-3.33/\radius}{100}
    \drawcirclegivenrho{-1.66/\radius}{75}
    \drawcirclegivenrho{-1.1066/\radius}{50}
    \drawcirclegivenrho{-0.833/\radius}{25}
\end{tikzpicture}


==> figures/cocoercive.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
\def\signrho{1} %
\def\rhonum{0.75}
\def\signsigma{0} 
\def\sigmanum{0}



\input{figures/draw_semimonotone.tex}
\end{tikzpicture}


==> figures/cohypomonotone.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
\def\signrho{-1} %
\def\rhonum{-0.75}
\def\signsigma{0} 
\def\sigmanum{0}



\input{figures/draw_semimonotone.tex}
\end{tikzpicture}


==> figures/hypomonotone.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
\def\signrho{0} %
\def\rhonum{0}
\def\signsigma{-1} 
\def\sigmanum{-0.5}

\input{figures/draw_semimonotone.tex}
\end{tikzpicture}


==> figures/monotone.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
\def\signrho{0} %
\def\rhonum{0}
\def\signsigma{0} 
\def\sigmanum{0}

\input{figures/draw_semimonotone.tex}
\end{tikzpicture}


==> figures/semi-mm.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
    \def\signrho{-1} %
    \def\rhonum{-0.8}
    \def\signsigma{-1}
    \def\sigmanum{-0.1}
    
    
    
    \input{figures/draw_semimonotone.tex}
    \end{tikzpicture}


==> figures/semi-mp.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
    \def\signrho{1} %
    \def\rhonum{0.8}
    \def\signsigma{-1}
    \def\sigmanum{-0.1}
    
    
    
    \input{figures/draw_semimonotone.tex}
    \end{tikzpicture}


==> figures/semi-pm.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
    \def\signrho{-1} %
    \def\rhonum{-0.8}
    \def\signsigma{1}
    \def\sigmanum{0.1}
    
    
    
    \input{figures/draw_semimonotone.tex}
    \end{tikzpicture}


==> figures/semi-pp.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
    \def\signrho{1} %
    \def\rhonum{0.8}
    \def\signsigma{1}
    \def\sigmanum{0.1}
    
    
    
    \input{figures/draw_semimonotone.tex}
    \end{tikzpicture}


==> figures/strmonotone.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
\def\signrho{0} %
\def\rhonum{0}
\def\signsigma{1} 
\def\sigmanum{0.5}

\input{figures/draw_semimonotone.tex}
\end{tikzpicture}

